The Anatomy and Boundary of Adaptation under Temporal Tabular Shift

Prequential adaptation of frozen tabular foundation models under temporal drift, with each label revealed only after prediction, helps some deployments and harms others, yet current practice does not predict which. We study the sources and limits of these gains. A diagnostic anatomy attributes gains to four recurring mechanisms under a streaming protocol that removes three optimistic biases and quantifies a fourth. Within an agnostic total-variation drift class, the target conditional is only partially identified: its identified-set diameter, the \emph{wall}, is irreducible from unlabeled data uniformly in sample size. A second, orthogonal $L^2$ projection wall quantifies what the frozen representation cannot express. Two canonical mechanism priors collapse the first wall. Under stated nuisance-rate conditions, the wall can be estimated from labeled historical windows at a $\sqrt N$ rate above the margin threshold $\gamma^\star=d_0/(2\alpha_s)$. At $\gamma=0$, the conditional lower-bound program depends on an open affinity estimate; the positive-margin lower branch also remains open. Semi-synthetic data illustrate the finite-sample mechanism with calibrated exponents. Stream-level proxies on eight industrial streams fall on the difficult side under a stated roughness bound, while the equality case $\gamma=\gamma^\star$ remains unresolved.

==> figures/fig_borrowed.tex <==
\begin{tikzpicture}[>=stealth, x=1cm, y=3.4cm, line cap=round]
  \definecolor{figblue}{HTML}{1E5AA8}
  \draw[->, line width=0.5pt] (0,0) -- (0,1.08);
  \foreach \y in {0,0.5,1} {
    \draw[line width=0.5pt] (-0.07,\y) -- (0,\y);
    \node[left, font=\scriptsize] at (-0.09,\y) {\y};
  }
  \node[font=\footnotesize, rotate=90, anchor=south] at (-0.7,0.5) {$\eta$};
  \draw[black!25, dashed, line width=0.5pt] (0,0.5) -- (9.2,0.5);
  \node[right, font=\scriptsize, black!55] at (9.22,0.5) {$\eta_0=0.5$};
  \draw[figblue, line width=2.2pt] (1.6,0.2) -- (1.6,0.8);
  \draw[figblue, line width=0.8pt] (1.5,0.2) -- (1.7,0.2);
  \draw[figblue, line width=0.8pt] (1.5,0.8) -- (1.7,0.8);
  \node[left, font=\scriptsize, figblue] at (1.46,0.8) {0.8};
  \node[left, font=\scriptsize, figblue] at (1.46,0.2) {0.2};
  \draw[<->, line width=0.5pt, black!60] (1.95,0.2) -- (1.95,0.8);
  \node[right, font=\scriptsize, black!70, align=left] at (2.02,0.5)
    {$w_\beta(a)$\\ $=0.60$};
  \node[font=\footnotesize] at (1.6,0.07) {$a$:\ $\beta=0.3$};
  \fill (4.2,0.5) circle (1.8pt);
  \node[font=\footnotesize] at (4.2,0.07) {$b$:\ $\beta=0$ (pinned)};
  \draw[->, line width=0.9pt] (5.0,0.5) -- (6.5,0.5);
  \node[above, font=\scriptsize, align=center, yshift=2pt] at (5.75,0.5)
    {$\phi(a)=\phi(b)=z_0$};
  \node[below, font=\scriptsize, align=center, black!70, yshift=-2pt] at (5.75,0.5)
    {$\bar\eta_q(z_0)=\tfrac12\eta_q(a)+0.25$};
  \draw[figblue, line width=2.2pt] (7.4,0.35) -- (7.4,0.65);
  \draw[figblue, line width=0.8pt] (7.3,0.35) -- (7.5,0.35);
  \draw[figblue, line width=0.8pt] (7.3,0.65) -- (7.5,0.65);
  \node[left, font=\scriptsize, figblue] at (7.26,0.68) {0.65};
  \node[left, font=\scriptsize, figblue] at (7.26,0.32) {0.35};
  \draw[<->, line width=0.5pt, black!60] (7.75,0.35) -- (7.75,0.65);
  \node[right, font=\scriptsize, black!70, align=left] at (7.82,0.5)
    {$\mathrm{WallA}$\\ $=0.30$};
  \node[font=\footnotesize] at (7.4,0.07) {$z_0$};
\end{tikzpicture}


==> figures/fig_twowalls.tex <==
\begin{tikzpicture}[>=stealth, line cap=round]
  \definecolor{figblue}{HTML}{1E5AA8}
  \fill[figblue!8] (0,0) -- (7.2,0) -- (8.8,1.8) -- (1.6,1.8) -- cycle;
  \draw[black!45, line width=0.5pt] (0,0) -- (7.2,0) -- (8.8,1.8) -- (1.6,1.8) -- cycle;
  \node[black!55, font=\footnotesize, anchor=east] at (8.05,1.20)
    {readouts of the frozen $\phi$};
  \coordinate (etabar) at (4.2,0.95);
  \coordinate (eta)    at (4.2,4.0);
  \coordinate (hzero)  at (1.9,0.55);
  \fill (etabar) circle (1.7pt);
  \node[font=\footnotesize, anchor=north west, xshift=2pt, yshift=-2pt] at (etabar)
    {$\bar\eta_W=\mathbb E[\eta_W\mid\phi]$};
  \fill (eta) circle (1.7pt);
  \node[font=\footnotesize, anchor=north east, xshift=-2pt, yshift=-3pt] at (eta) {$\eta_W$};
  \fill (hzero) circle (1.7pt);
  \node[font=\footnotesize, anchor=east, xshift=-3pt] at (hzero) {$h_0\circ\phi$};
  \draw[dashed, line width=0.9pt, figblue] (eta) -- (etabar);
  \node[figblue, font=\footnotesize, anchor=west, align=left] at (4.35,2.5)
    {\textbf{Wall B} $=\mathbb E[\operatorname{Var}(\eta_W\mid\phi)]$\\ (representation)};
  \draw[black!60, line width=0.5pt] (4.02,1.13) -- (4.20,1.20);
  \draw[black!60, line width=0.5pt] (4.02,1.13) -- (4.02,0.95);
  \draw[->, line width=0.9pt] (hzero) -- (etabar);
  \node[font=\footnotesize, anchor=north] at (3.55,0.53)
    {correctable (measured channels C1--C4)};
  \draw[|-|, line width=0.9pt] (2.9,4.0) -- (5.5,4.0);
  \node[font=\footnotesize, align=center, anchor=south] at (4.2,4.15)
    {identified set $I(\beta)$, $\operatorname{diam}=D$\\
     (\textbf{Wall A}, raw form $D$ --- assumed, not measured)};
  \node[font=\footnotesize, anchor=north] at (4.4,-0.55)
    {$\underbrace{\|\eta_W-h_0\circ\phi\|^2}_{\text{excess risk}}
      \;=\;\underbrace{\|\eta_W-\bar\eta_W\|^2}_{\text{Wall B}}
      \;+\;\underbrace{\|\bar\eta_W-h_0\circ\phi\|^2}_{\text{correctable}}
      \qquad(\text{orthogonal; coupled only via }\mathrm{WallB}\le\mathbb E[\beta^2])$};
\end{tikzpicture}

